Joint Channel Estimation and Data Decoding using SVM-based Receivers

Modern communication systems organize receivers in blocks in order to simplify their analysis and design. However, an approach that considers the receiver design from a wider perspective rather than treating it block-by-block may take advantage of the impacts of these blocks on each other and provide better performance. Herein, we can benefit from machine learning and compose a receiver model implementing supervised learning techniques. With this motivation, we consider a one-to-one transmission system over a flat fast fading wireless channel and propose a support vector machines (SVM)-based receiver that combines the pilot-based channel estimation, data demodulation and decoding processes in one joint operation. We follow two techniques in the receiver design. We first design one SVM-based classifier that outputs the class of the encoding codeword that enters the encoder at the transmitter side. Then, we put forward a model with one SVM-based classifier per one bit in the encoding codeword, where each classifier assigns the value of the corresponding bit in the encoding vector. With the second technique, we simplify the receiver design especially for longer encoding codewords. We show that the SVM-based receiver performs very closely to the maximum likelihood decoder, which is known to be the optimal decoding strategy when the encoding vectors at the transmitter are equally likely. We further show that the SVM-based receiver outperforms the conventional receivers that perform channel estimation, data demodulation and decoding in blocks. Finally, we show that we can train the SVM-based receiver with 1-bit analog-to-digital converter (ADC) outputs and the SVM-based receiver can perform very closely to the conventional receivers that take 32-bit ADC outputs as inputs.

==> figure_2_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
width=4.602in*\scaleFigure,
height=3.552in*\scaleFigure,
at={(0.772in*\scaleFigure,0.495in*\scaleFigure)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Signal-to-noise ratio, SNR (dB)},
ymin=0.03,
ymax=0.25,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Bit-error probability (BER)},
axis background/.style={fill=white},
title style={font={\footnotesize}},
title={$\alpha =0.95$},
legend style={at={(0.5735*\scaleFigure,0.9748*\scaleFigure)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.23681\\
10	0.1719775\\
15	0.1413375\\
20	0.129615\\
25	0.12751\\
30	0.1263675\\
};
\addlegendentry{\scriptsize{Model 1, Tech 1}}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.2345095\\
10	0.172621\\
15	0.1420415\\
20	0.13045325\\
25	0.126567\\
30	0.12455225\\
};
\addlegendentry{\scriptsize{Model 1, Tech 2}}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.220155\\
10	0.1414975\\
15	0.10214\\
20	0.08736\\
25	0.0825075\\
30	0.08044\\
};
\addlegendentry{\scriptsize{Model 2, Tech 2, Gaussian}}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
5	0.2169275\\
10	0.1394975\\
15	0.09801\\
20	0.08166\\
25	0.075995\\
30	0.0731475\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Gaussian}}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	0.212645\\
10	0.137405\\
15	0.0969775\\
20	0.0800775\\
25	0.074185\\
30	0.0713425\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Polynomial}}

\addplot [color=black, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.2100935\\
10	0.13719225\\
15	0.09709725\\
20	0.07839375\\
25	0.07101625\\
30	0.0687115\\
};
\addlegendentry{\scriptsize{Maximum Likelihood Decoder}}

\end{axis}

\end{tikzpicture}%

==> figure_2_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
width=4.602in*\scaleFigure,
height=3.552in*\scaleFigure,
at={(0.772in*\scaleFigure,0.495in*\scaleFigure)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Signal-to-noise ratio, SNR (dB)},
ymin=0.03,
ymax=0.25,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Bit-error probability (BER)},
axis background/.style={fill=white},
title style={font=\footnotesize},
title={$\alpha =0.97$},
legend style={at={(0.5735*\scaleFigure,0.9748*\scaleFigure)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.2185225\\
10	0.15103\\
15	0.1164875\\
20	0.102695\\
25	0.096585\\
30	0.0953375\\
};
\addlegendentry{\scriptsize{Model 1, Tech 1}}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.217144\\
10	0.15134275\\
15	0.117024\\
20	0.10232725\\
25	0.096881\\
30	0.09498825\\
};
\addlegendentry{\scriptsize{Model 1, Tech 2}}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.2067675\\
10	0.1300675\\
15	0.08838\\
20	0.071595\\
25	0.0648325\\
30	0.0623475\\
};
\addlegendentry{\scriptsize{Model 2, Tech 2, Gaussian}}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
5	0.2035425\\
10	0.127815\\
15	0.08493\\
20	0.0654775\\
25	0.0573775\\
30	0.05504\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Gaussian}}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	0.2007\\
10	0.126975\\
15	0.08468\\
20	0.06462\\
25	0.056\\
30	0.05365\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Polynomial}}

\addplot [color=black, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.19966925\\
10	0.1262915\\
15	0.08404625\\
20	0.06288375\\
25	0.05453175\\
30	0.05148425\\
};
\addlegendentry{\scriptsize{Maximum Likelihood Decoder}}

\end{axis}
\end{tikzpicture}%

==> figure_2_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
width=4.602in*\scaleFigure,
height=3.552in*\scaleFigure,
at={(0.772in*\scaleFigure,0.495in*\scaleFigure)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Signal-to-noise ratio, SNR (dB)},
ymin=0.03,
ymax=0.25,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Bit-error probability (BER)},
axis background/.style={fill=white},
title style={font=\footnotesize},
title={$\alpha =0.99$},
legend style={at={(0.5735*\scaleFigure,0.9748*\scaleFigure)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.197325\\
10	0.130855\\
15	0.088605\\
20	0.0665425\\
25	0.05963\\
30	0.0549325\\
};
\addlegendentry{\scriptsize{Model 1, Tech 1}}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.19752125\\
10	0.12609925\\
15	0.08508825\\
20	0.06593625\\
25	0.05766025\\
30	0.054848\\
};
\addlegendentry{\scriptsize{Model 1, Tech 2}}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	0.1892325\\
10	0.1218375\\
15	0.0764175\\
20	0.055645\\
25	0.051075\\
30	0.0469725\\
};
\addlegendentry{\scriptsize{Model 2, Tech 2, Gaussian}}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
5	0.1873475\\
10	0.1199725\\
15	0.07259\\
20	0.0479425\\
25	0.039425\\
30	0.0348875\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Gaussian}}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5	0.18471\\
10	0.119185\\
15	0.072965\\
20	0.04738\\
25	0.0383725\\
30	0.03324\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Polynomial}}

\addplot [color=black, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.18736125\\
10	0.11459975\\
15	0.0702405\\
20	0.0456965\\
25	0.034432\\
30	0.0298715\\
};
\addlegendentry{\scriptsize{Maximum Likelihood Decoder}}

\end{axis}
\end{tikzpicture}%

==> figure_3_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
width=4.602in*\scaleFigure,
height=3.552in*\scaleFigure,
at={(0.772in*\scaleFigure,0.495in*\scaleFigure)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Signal-to-noise ratio, SNR (dB)},
ymin=0.03,
ymax=0.25,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Bit-error probability (BER)},
axis background/.style={fill=white},
title style={font=\footnotesize},
%title={BER vs. SNR when $\alpha =0.97$},
legend style={at={(0.283*\scaleFigure,1.2925*\scaleFigure)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.246745\\
10	0.16657\\
15	0.12657\\
20	0.105465\\
25	0.099005\\
30	0.095855\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Polynomial (1-Bit)}}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.2185225\\
10	0.15103\\
15	0.1164875\\
20	0.102695\\
25	0.096585\\
30	0.0953375\\
};
\addlegendentry{\scriptsize{Model 1, Tech 1, (32-Bit)}}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.2007\\
10	0.126975\\
15	0.08468\\
20	0.06462\\
25	0.056\\
30	0.05365\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1 Polynomial (32-Bit)}}

\addplot [color=black, line width=2.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.19966925\\
10	0.1262915\\
15	0.08404625\\
20	0.06288375\\
25	0.05453175\\
30	0.05148425\\
};
\addlegendentry{\scriptsize{Maximum Likelihood Decoder (32-Bit)}}

\end{axis}
\end{tikzpicture}%

==> figure_3_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
width=4.602in*\scaleFigure,
height=3.552in*\scaleFigure,
at={(0.772in*\scaleFigure,0.495in*\scaleFigure)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Signal-to-noise ratio, SNR (dB)},
ymin=0.03,
ymax=0.25,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Bit-error probability (BER)},
axis background/.style={fill=white},
title style={font=\footnotesize},
%title={BER vs. SNR when $\alpha =0.97$},
legend style={at={(0.283*\scaleFigure,1.2925*\scaleFigure)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
5	0.246225\\
10	0.1674825\\
15	0.127515\\
20	0.1060575\\
25	0.0991775\\
30	0.0967\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Gaussian (1-Bit)}}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.2185225\\
10	0.15103\\
15	0.1164875\\
20	0.102695\\
25	0.096585\\
30	0.0953375\\
};
\addlegendentry{\scriptsize{Model 1, Tech 1, (32-Bit)}}

\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
5	0.2035425\\
10	0.127815\\
15	0.08493\\
20	0.0654775\\
25	0.0573775\\
30	0.05504\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Gaussian (32-Bit)}}

\addplot [color=black, line width=2.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.19966925\\
10	0.1262915\\
15	0.08404625\\
20	0.06288375\\
25	0.05453175\\
30	0.05148425\\
};
\addlegendentry{\scriptsize{Maximum Likelihood Decoder (32-Bit)}}

\end{axis}
\end{tikzpicture}%

==> figure_3_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
width=4.602in*\scaleFigure,
height=3.552in*\scaleFigure,
at={(0.772in*\scaleFigure,0.495in*\scaleFigure)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Signal-to-noise ratio, SNR (dB)},
ymin=0.03,
ymax=0.25,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Bit-error probability (BER)},
axis background/.style={fill=white},
title style={font=\footnotesize},
%title={BER vs. SNR when $\alpha =0.97$},
legend style={at={(0.283*\scaleFigure,1.2925*\scaleFigure)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.244885\\
10	0.1660025\\
15	0.1255075\\
20	0.1050475\\
25	0.09873\\
30	0.0961175\\
};
\addlegendentry{\scriptsize{Model 2, Tech 2, Gaussian (1-Bit)}}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.2185225\\
10	0.15103\\
15	0.1164875\\
20	0.102695\\
25	0.096585\\
30	0.0953375\\
};
\addlegendentry{\scriptsize{Model 1, Tech 1, (32-Bit)}}

\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.2067675\\
10	0.1300675\\
15	0.08838\\
20	0.071595\\
25	0.0648325\\
30	0.0623475\\
};
\addlegendentry{\scriptsize{Model 2, Tech 2, Gaussian (32-Bit)}}

\addplot [color=black, line width=2.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.19966925\\
10	0.1262915\\
15	0.08404625\\
20	0.06288375\\
25	0.05453175\\
30	0.05148425\\
};
\addlegendentry{\scriptsize{Maximum Likelihood Decoder (32-Bit)}}

\end{axis}

\end{tikzpicture}%

==> figure_4_a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
width=4.521in*\scaleFigure,
height=3.552in*\scaleFigure,
at={(0.758in*\scaleFigure,0.495in*\scaleFigure)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Signal-to-noise ratio, SNR (dB)},
ymin=0.03,
ymax=0.25,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Bit-error probability (BER)},
axis background/.style={fill=white},
title style={font=\footnotesize},
%title={BER vs. SNR when $\alpha =0.99$},
legend style={at={(0.251*\scaleFigure,1.295*\scaleFigure)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.22884\\
10	0.14755\\
15	0.0989325\\
20	0.07155\\
25	0.0591325\\
30	0.055605\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Polynomial (1-Bit)}}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.197325\\
10	0.130855\\
15	0.088605\\
20	0.0665425\\
25	0.05963\\
30	0.0549325\\
};
\addlegendentry{\scriptsize{Model 1, Tech 1, (32-Bit)}}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.18471\\
10	0.119185\\
15	0.072965\\
20	0.04738\\
25	0.0383725\\
30	0.03324\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1 Polynomial (32-Bit)}}

\addplot [color=black, line width=2.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.18736125\\
10	0.11459975\\
15	0.0702405\\
20	0.0456965\\
25	0.034432\\
30	0.0298715\\
};
\addlegendentry{\scriptsize{Maximum Likelihood Decoder (32-Bit)}}

\end{axis}
\end{tikzpicture}%

==> figure_4_b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
width=4.521in*\scaleFigure,
height=3.552in*\scaleFigure,
at={(0.758in*\scaleFigure,0.495in*\scaleFigure)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Signal-to-noise ratio, SNR (dB)},
ymin=0.03,
ymax=0.25,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Bit-error probability (BER)},
axis background/.style={fill=white},
title style={font=\footnotesize},
%title={BER vs. SNR when $\alpha =0.99$},
legend style={at={(0.251*\scaleFigure,1.295*\scaleFigure)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
5	0.230425\\
10	0.14706\\
15	0.0998525\\
20	0.0717325\\
25	0.0598025\\
30	0.056545\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Gaussian (1-Bit)}}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.197325\\
10	0.130855\\
15	0.088605\\
20	0.0665425\\
25	0.05963\\
30	0.0549325\\
};
\addlegendentry{\scriptsize{Model 1, Tech 1, (32-Bit)}}

\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
5	0.1873475\\
10	0.1199725\\
15	0.07259\\
20	0.0479425\\
25	0.039425\\
30	0.0348875\\
};
\addlegendentry{\scriptsize{Model 2, Tech 1, Gaussian (32-Bit)}}

\addplot [color=black, line width=2.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.18736125\\
10	0.11459975\\
15	0.0702405\\
20	0.0456965\\
25	0.034432\\
30	0.0298715\\
};
\addlegendentry{\scriptsize{Maximum Likelihood Decoder (32-Bit)}}

\end{axis}
\end{tikzpicture}%

==> figure_4_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
width=4.521in*\scaleFigure,
height=3.552in*\scaleFigure,
at={(0.758in*\scaleFigure,0.495in*\scaleFigure)},
scale only axis,
xmin=5,
xmax=30,
xlabel style={font=\color{white!15!black}\footnotesize},
xlabel={Signal-to-noise ratio, SNR (dB)},
ymin=0.03,
ymax=0.25,
ylabel style={font=\color{white!15!black}\footnotesize},
ylabel={Bit-error probability (BER)},
axis background/.style={fill=white},
title style={font=\footnotesize},
%title={BER vs. SNR when $\alpha =0.99$},
legend style={at={(0.251*\scaleFigure,1.295*\scaleFigure)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.229995\\
10	0.146135\\
15	0.0991475\\
20	0.071215\\
25	0.059435\\
30	0.056065\\
};
\addlegendentry{\scriptsize{Model 2, Tech 2, Gaussian (1-Bit)}}

\addplot [color=mycolor2, dashdotted, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	0.197325\\
10	0.130855\\
15	0.088605\\
20	0.0665425\\
25	0.05963\\
30	0.0549325\\
};
\addlegendentry{\scriptsize{Model 1, Tech 1, (32-Bit)}}

\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.1892325\\
10	0.1218375\\
15	0.0764175\\
20	0.055645\\
25	0.051075\\
30	0.0469725\\
};
\addlegendentry{\scriptsize{Model 2, Tech 2, Gaussian (32-Bit)}}

\addplot [color=black, line width=2.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.18736125\\
10	0.11459975\\
15	0.0702405\\
20	0.0456965\\
25	0.034432\\
30	0.0298715\\
};
\addlegendentry{\scriptsize{Maximum Likelihood Decoder (32-Bit)}}

\end{axis}
\end{tikzpicture}%

==> resim1.tex <==

\begin{tikzpicture}[
>=stealth',
black!50,
line width=0.7mm*\scalePicture,
text=black,
font = \small,
every new ->/.style = {shorten >=1pt*\scalePicture},
graphs/every graph/.style = {edges=rounded corners},
block/.style ={font = \small, rectangle, draw=blue!60!black, thick, fill = white, text width=3em*\scalePicture, align=center, rounded corners, minimum height=3.6em*\scalePicture},
point/.style={rectangle, minimum height=1.0em*\scalePicture, text width=3em*\scalePicture, draw = white, fill = white}]

    \matrix[column sep=12mm*\scalePicture, row sep=2mm*\scalePicture]
    {
        \node [point] (p11) {}; & \node [point] (p12) {}; & \node [point] (p13) {}; & \node [point] (p14) {};\\
        \node [point] (p21) {}; & \node [point] (p22) {}; & \node [point] (p23) {}; & \node [point] (p24) {};\\
        \node [point] (p31) {}; & \node [point] (p32) {}; & \node [point] (p33) {}; & \node [point] (p34) {};\\
        \node [point] (p41) {}; & \node [point] (p42) {}; & \node [point] (p43) {}; & \node [point] (p44) {};\\
    };

    %% Arrows

    % b_{i}
    \coordinate (t11) at ($(p11)$) {};
    \coordinate (t12) at ($(p12) + (180:49pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t11) [->] -- (t12);

    % c_{i}
    \coordinate (t21) at ($(p12)$) {};
    \coordinate (t22) at ($(p13) + (180:40.5pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t21) [->] -- (t22);

    % s_{i}
    \coordinate (t31) at ($(p13)$) {};
    \coordinate (t32) at ($(p14) + (0:4pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t31) [->] -- (t32);

    % p_{i}
    \coordinate (t41) at ($(p43)$) {};
    \coordinate (t42) at ($(p44) + (0:4pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t41) [->] -- (t42);

    % x(i)
    \coordinate (t51) at ($(p24)!0.5!(p34) + (0:8pt*\scalePicture)$) {};
    \coordinate (t52) at ($(p24)!0.5!(p34) + (0:58pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t51) [->] -- (t52);



    %% Boxes

    % Encoder
    \node [block, draw = yellow!80!black, fill = yellow!99!black, text width=5em*\scalePicture, minimum height=1.2em*\scalePicture, rotate=0] (node1) at ($(p12)+(180:18pt*\scalePicture)$) {Encoder};

    % Modulator
    \node [block, draw = yellow!80!black, fill = yellow!99!black, text width=6em*\scalePicture, minimum height=1.2em*\scalePicture, rotate=0] (node2) at ($(p13)+(180:5pt*\scalePicture)$) {Modulator};

    % Pilot Insertion
    \node [block, draw = yellow!80!black, fill = yellow!99!black, text width=5em*\scalePicture, minimum height=2.5em*\scalePicture, rotate=0] (node3) at ($(p43)$) {Pilot\\Insertion};

    % Multiplexer
    \coordinate (cMult) at ($(p24)!0.5!(p34) + (0:12pt)$);
    \node [block, draw = yellow!80!black, fill = yellow!99!black, text width=6em*\scalePicture, minimum height=2.5em*\scalePicture, rotate=270] (node4) at ($(cMult)$) {Multiplexer};


    %% Texts

    % N bits
    \coordinate (text11) at ($(p11)!0.15!(p12) + (90:18pt*\scalePicture)$);
    \coordinate (text12) at ($(p11)!0.15!(p12) + (270:15pt*\scalePicture)$);
    \node [rotate = 0, text width=2em*\scalePicture, align=center] (nodetext11) at (text11) {\tbl{\textit{N} bits}};
    \node [rotate = 0, text width=3em*\scalePicture, align=center] (nodetext12) at (text12) {$\hspace{0.5em} \tpl{\mathbf{b}_{i}}$};


    % M bits
    \coordinate (text21) at ($(p12)!0.3!(p13) + (90:18pt*\scalePicture)$);
    \coordinate (text22) at ($(p12)!0.3!(p13) + (270:15pt*\scalePicture)$);
    \node [rotate = 0, text width=2em*\scalePicture, align=center] (nodetext21) at (text21) {\tbl{\textit{M} bits}};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext22) at (text22) {$\hspace{0.5em} \tpl{\mathbf{c}_{i}}$};

    % T Symbols
    \coordinate (text31) at ($(p13)!0.5!(p14) + (0:17pt*\scalePicture) + (90:17pt*\scalePicture)$);
    \coordinate (text32) at ($(p13)!0.5!(p14) + (270:9pt*\scalePicture)$);
    \node [rotate = 0, text width=5em*\scalePicture, align=center] (nodetext31) at (text31) {\tbl{\textit{T} \textrm{symbols}}};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext32) at (text32) {$\hspace{2em} \tpl{\mathbf{s}_{i}}$};

    % L Symbols
    \coordinate (text41) at ($(p43)!0.5!(p44) + (0:17pt*\scalePicture) + (90:17pt*\scalePicture)$);
    \coordinate (text42) at ($(p43)!0.5!(p44) + (270:9pt*\scalePicture)$);
    \node [rotate = 0, text width=5em*\scalePicture, align=center] (nodetext41) at (text41) {\tbl{\textit{L} \textrm{symbols}}};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext42) at (text42) {$\hspace{2em} \tpl{\mathbf{p}_{i}}$};

    % x(t)
    \coordinate (text52) at ($(t51)!0.75!(t52) + (90:12pt*\scalePicture)$);
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext52) at (text52) {$\tbl{x(t)}$};

\end{tikzpicture}


==> resim2.tex <==
\begin{tikzpicture}[
>=stealth',
black!50,
line width=0.7mm*\scalePicture,
text=black,
font = \small,
every new ->/.style = {shorten >=1pt*\scalePicture},
graphs/every graph/.style = {edges=rounded corners},
block/.style ={font = \small, rectangle, draw=blue!60!black, thick, fill = white, text width=2em*\scalePicture, align=center, rounded corners, minimum height=3.em*\scalePicture},
point/.style={rectangle, minimum height=0.2em*\scalePicture, text width=3em*\scalePicture, draw = white, fill = white},
cross/.style={cross out, draw=black, minimum size=1.0em*\scalePicture), inner sep=3pt*\scalePicture, outer sep=2pt*\scalePicture},
cross/.default={1pt*\scalePicture}
]

    \matrix[column sep=7mm*\scalePicture, row sep=1mm*\scalePicture]
    {
        \node [point] (p12) {}; & \node [point] (p13) {};\\
        \node [point] (p22) {}; & \node [point] (p23) {};\\
    };
    
    %% Arrows
    
    % x(t)
    \coordinate (t11) at ($(p12) + (180:45pt*\scalePicture)$) {};
    \coordinate (t12) at ($(p12) + (180:14pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t11) [->] -- (t12);
    
    % h(t)
    \coordinate (t121) at ($(p12) + (270:14pt*\scalePicture)$) {};
    \coordinate (t122) at ($(p22) + (270:22pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t122) [->] -- (t121);
    
    % .....
    \coordinate (t21) at ($(p12)$) {};
    \coordinate (t22) at ($(p13) + (180:14pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t21) [->] -- (t22);
    
    % w(t)
    \coordinate (t221) at ($(p13) + (270:14pt*\scalePicture)$) {};
    \coordinate (t222) at ($(p23) + (270:22pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t222) [->] -- (t221);
    
    % y(t)
    \coordinate (t31) at ($(p13)$) {};
    \coordinate (t32) at ($(p13) + (0:45pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t31) [->] -- (t32);
    
    %% Boxes
    
    % Fading
    \node [circle, draw = blue!80!black, fill = ProcessBlue!50!white, text width=1.5em*\scalePicture, align = center] (fading) at ($(p12)$) {};
    \draw ($(p12)$) node[cross,red] {};
    
    % Noise
    \node [circle, draw = blue!80!black, fill = ProcessBlue!50!white, text width=1.5em*\scalePicture, align = center] (fading) at ($(p13)$) {};
    \draw ($(p13)$) node[cross, red, rotate = 45] {};
    
    
    %% Texts
    
    % x(t)
    \coordinate (text11) at ($(t11)!0.45!(t12) + (90:9pt*\scalePicture)$);
    \node [rotate = 0, text width=3em*\scalePicture, align=center] (nodetext1) at (text11) {$\tbl{x(t)}$};
    
    % h(t)
    \coordinate (text12) at ($(t122)!0.5!(t121) + (0:18pt*\scalePicture)$);
    \node [rotate = 0, text width=3em*\scalePicture, align=center] (nodetext2) at (text12) {$\tcr{h(t)}$};
    
    % Channel fading
    \coordinate (text13) at ($(t122) + (270:18pt*\scalePicture)$);
    \node [rotate = 0, text width=5em*\scalePicture, align=center] (nodetext3) at (text13) {\tcr{\textrm{Channel\\Fading}}};
    
    % w(t)
    \coordinate (text14) at ($(t222)!0.5!(t221) + (0:18pt*\scalePicture)$);
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext4) at (text14) {$\tcr{w(t)}$};
    
    % Noise
    \coordinate (text15) at ($(t222) + (270:18pt*\scalePicture)$);
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext5) at (text15) {\tcr{\textrm{Noise}}};
    
    % y(t)
    \coordinate (text16) at ($(t31)!0.55!(t32) + (90:9pt*\scalePicture)$);
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext1) at (text16) {$\color{orange}{y(t)}$};

\end{tikzpicture}



% \documentclass[tikz, border=2mm]{standalone}
% \usetikzlibrary{shapes.misc}
% 
% \tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
% %default radius will be 1pt. 
% cross/.default={1pt}}
% 
% \begin{document}
% \begin{tikzpicture}[]
% 
% \draw (0,0) circle (1pt);
%  
% \draw (.5,0) node[cross,rotate=10] {};
% \draw (.5,0) circle (1pt);
% 
% \draw (0,.5) circle (1pt);
% \draw (0,.5) node[cross,red] {};
% 
% \draw (.5,.5) node[cross,rotate=30] {};
% 
% \draw (0.25,.25) circle (2pt);
% \draw (0.25,.25) node[cross=2pt,rotate=45,green]{};
% \end{tikzpicture}
% \end{document}


==> resim3.tex <==
\begin{tikzpicture}[
    >=stealth',
    black!50,
    line width=0.7mm*\scalePicture,
    text=black,
    font = \small,
    every new ->/.style = {shorten >=1pt*\scalePicture},
    graphs/every graph/.style = {edges=rounded corners},
    block/.style ={font = \small, rectangle, draw=blue!60!black, thick, fill = white, text width=3em*\scalePicture, align=center, rounded corners, minimum height=3.6em*\scalePicture},
    point/.style={rectangle, minimum height=1.0em*\scalePicture, text width=3em*\scalePicture, draw = white, fill = white},
    cross/.style={cross out, draw=black, minimum size=2.0em*\scalePicture), inner sep=3pt*\scalePicture, outer sep=2pt*\scalePicture},
    cross/.default={1pt*\scalePicture}
    ]
    \matrix[column sep=7mm*\scalePicture, row sep=5mm*\scalePicture]
    {
        \node [point] (p11) {}; & \node [point] (p12) {}; & \node [point] (p13) {}; & \node [point] (p14) {};\\
        \node [point] (p21) {}; & \node [point] (p22) {}; & \node [point] (p23) {}; & \node [point] (p24) {};\\
        \node [point] (p31) {}; & \node [point] (p32) {}; & \node [point] (p33) {}; & \node [point] (p34) {};\\
        \node [point] (p41) {}; & \node [point] (p42) {}; & \node [point] (p43) {}; & \node [point] (p44) {};\\
    };
    
    %% Arrows
    
    % y(t)
    \coordinate (t11) at ($(p21)!0.5!(p31) + (180:44.5pt*\scalePicture)$) {};
    \coordinate (t12) at ($(p21)!0.5!(p31) + (180:13.5pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t11) [->] -- (t12);
    
    
    % z_i
    \coordinate (t21) at ($(p21) + (0:10pt*\scalePicture) + (90:10pt*\scalePicture)$) {};
    \coordinate (t22) at ($(p22) + (180:1.5pt*\scalePicture) + (90:10pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t21) [->] -- (t22);
    
    % r_i
    \coordinate (t31) at ($(p31) + (0:10pt*\scalePicture) + (270:10pt*\scalePicture)$) {};
    \coordinate (t32) at ($(p32) + (180:1.5pt*\scalePicture) + (270:10pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t31) [->] -- (t32);
    
    % b_i
    \coordinate (t41) at ($(p22)!0.5!(p32) + (0:150pt*\scalePicture)$) {};
    \coordinate (t42) at ($(p22)!0.5!(p32) + (0:200pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t41) [->] -- (t42);
    
    %% Boxes
    
    % De-multiplexer
    \coordinate (Demultiplexer) at ($(p21)!0.5!(p31)$) {};
    \node [block, draw = black!20!Cyan, fill = white!60!Cyan, text width=9em*\scalePicture, minimum height=2.5em*\scalePicture, rotate=270] (node1) at ($(Demultiplexer)$) {De-multiplexer};
    
    % Receiver
    \coordinate (Receiver) at ($(p22)!0.5!(p32) + (0:79pt*\scalePicture)$) {};
    \node [block, draw = black!20!Cyan, fill = white!60!Cyan, text width=15em*\scalePicture, minimum height=2.0em*\scalePicture, rotate=0] (node2) at ($(Receiver)$) {Ideal Receiver:\\\text{ }\\$\tpl{\mathbf{\widehat{b}}_{i}}$ \color{black}{$= \arg\max$} $\Big\{\tpl{\mathbf{b}_{i}}:\Pr\{\tpl{\mathbf{b}_{i}}|\tpl{\mathbf{z}_{i}},\tpl{\mathbf{r}_{i}},\tpl{\mathbf{r}_{i+1}}\}\Big\}$};
    
    %% Texts
    
    % y(t)
    \coordinate (text1) at ($(t11)!0.4!(t12) + (90:9pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext1) at (text1) {$\color{orange}{y(t)}$};
    
    % Received Data Symbols
    \coordinate (RDS) at ($(t21)!0.5!(t22) + (0:7pt*\scalePicture) + (90:32pt*\scalePicture)$) {};
    \node [rotate = 0, text width=12em*\scalePicture, align=center] (nodetextRDS) at (RDS) {\color{orange}{Received Data\\Symbols}};
    
    % z_i
    \coordinate (text2) at ($(t21)!0.5!(t22) + (270:12pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext2) at (text2) {$\tpl{\mathbf{z}_{i}}$};
    
    % r_i
    \coordinate (text3) at ($(t31)!0.5!(t32) + (90:12pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext3) at (text3) {$\tpl{\mathbf{r}_{i+1}}, \tpl{\mathbf{r}_{i}}$};
    
    % Received Pilot Symbols
    \coordinate (RPS) at ($(t31)!0.5!(t32) + (0:7pt*\scalePicture) + (270:32pt*\scalePicture)$) {};
    \node [rotate = 0, text width=12em*\scalePicture, align=center] (nodetextRPS) at (RPS) {\color{orange}{Received\\Pilot Symbols}};
    
    % N bits
    \coordinate (text4) at ($(t41)!0.45!(t42) + (90:18pt*\scalePicture)$) {};
    \node [rotate = 0, text width=2em*\scalePicture, align=center] (nodetext4) at (text4) {\color{orange}{$N$ bits}};
    
    % b_i
    \coordinate (text5) at ($(t41)!0.5!(t42) + (270:12pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext5) at (text5) {$\tpl{\mathbf{\widehat{b}}_{i}}$};
    
\end{tikzpicture}


==> resim4.tex <==
\begin{tikzpicture}[
    >=stealth',
    black!50,
    line width=0.7mm*\scalePicture,
    text=black,
    font = \small,
    every new ->/.style = {shorten >=1pt*\scalePicture},
    graphs/every graph/.style = {edges=rounded corners},
    block/.style ={font = \small, rectangle, draw=blue!60!black, thick, fill = white, text width=3em*\scalePicture, align=center, rounded corners, minimum height=3.6em*\scalePicture},
    point/.style={rectangle, minimum height=1.0em*\scalePicture, text width=3em*\scalePicture, draw = white, fill = white},
    cross/.style={cross out, draw=black, minimum size=2.0em*\scalePicture), inner sep=3pt*\scalePicture, outer sep=2pt*\scalePicture},
    cross/.default={1pt*\scalePicture}
    ]
    
    % b^head_i
    \coordinate (start) at (0pt*\scalePicture,0pt*\scalePicture) {}; 
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext1) at (start) {$\tpl{\mathbf{\widehat{b}}_{i}}$};
    
    % Arrow to start
    \coordinate (c1) at ($(start) + (180:45pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (c1) [->] -- ($(start) + (180:10pt*\scalePicture)$);
    
    % N bits
    \coordinate (c2) at ($(c1)!0.30!(start) + (90:18pt*\scalePicture)$) {};
    \node [rotate = 0, text width=2em*\scalePicture, align=center] (nodetext2) at (c2) {\color{orange}{$N$ bits}};
    
    % Decoder
    \coordinate (c3) at ($(c1) + (180:25pt*\scalePicture)$) {};
    \node [block, draw = black!20!Cyan, fill = white!60!Cyan, text width=4em*\scalePicture, minimum height=1.2em*\scalePicture, rotate=0, align = center] (Decoder) at (c3) {Decoder};
    
    % Arrow to Decoder
    \coordinate (c4) at ($(c3) + (180:60pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (c4) [->] -- ($(c3) + (180:25pt*\scalePicture)$);
    
    % M bits
    \coordinate (c5) at ($(c4)!0.25!(c3) + (90:18pt*\scalePicture)$) {};
    \node [rotate = 0, text width=2em*\scalePicture, align=center] (nodetext2) at (c5) {\color{orange}{$M$ bits}};
    
    % Demodulator
    \coordinate (c6) at ($(c4) + (180:38pt*\scalePicture)$) {};
    \node [block, draw = black!20!Cyan, fill = white!60!Cyan, text width=7em*\scalePicture, minimum height=1.2em*\scalePicture, rotate=0] (Demodulator) at (c6) {Demodulator};
    
    % z_i
    \coordinate (c7) at ($(c6) + (180:100pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (c7) [->] -- ($(c6) + (180:40pt*\scalePicture)$);
    
    % Coordinates for De-multiplxer, r_i, y(t), Channel Estimator and Feedback, and etc
    \coordinate (c8) at ($(c7) + (270:80pt*\scalePicture)$) {};
    \coordinate (c9) at ($(c7)!0.5!(c8)$) {};
    \coordinate (c10) at ($(c9) + (180:38pt*\scalePicture)$) {};
    \coordinate (c11) at ($(c6) + (270:80pt*\scalePicture)$) {};
    \coordinate (c12) at ($(c3) + (270:80pt*\scalePicture)$) {};
    \coordinate (c13) at ($(c1)!0.5!(start)$) {};
    \coordinate (c14) at ($(c13) + (270:80pt*\scalePicture)$) {};
    \coordinate (c15) at ($(c13)!0.5!(c14)$) {};
    
    % r_i
    \draw [black, solid, line width=0.6mm*\scalePicture] (c8) [->] -- ($(c11) + (180:35pt*\scalePicture)$);
    
    % Demultiplexer
    \node [block, draw = black!20!Cyan, fill = white!60!Cyan, text width=9em*\scalePicture, minimum height=2.5em*\scalePicture, rotate=270] (node1) at ($(c9)$) {De-multiplexer};
    
    % y(t)
    \draw [black, solid, line width=0.6mm*\scalePicture] (c10) [->] -- ($(c9) + (180:13pt*\scalePicture)$);
    
    % Fading gain estimate
    \draw [black, solid, line width=0.6mm*\scalePicture] (c11) [->] -- ($(c6) + (270:10pt*\scalePicture)$);
    
    % s^head_i-1
    \draw [Plum, dash pattern={on 1pt off 1pt}, line width=0.6mm*\scalePicture] (c12) [->] -- ($(c11) + (0:35pt*\scalePicture)$);
    
    % b^head_i-1
    \draw [Plum, dash pattern={on 1pt off 1pt}, line width=0.6mm*\scalePicture] (c13) -- (c14) [->] -- ($(c12) + (0:30pt*\scalePicture)$);
    
    % Separator
    \draw [black, dash pattern={on 0.5pt off 0.5pt}, line width=0.5mm*\scalePicture] ($(c15) + (180:20pt*\scalePicture)$) -- ($(c15) + (0:20pt*\scalePicture)$);
    
    % Channel estimator
    \node [block, draw = black!20!Cyan, fill = white!60!Cyan, text width=6em*\scalePicture, minimum height=1.2em*\scalePicture, rotate=0] (ChannelEstimation) at (c11) {Channel Estimation};
    
    % Feedback
    \node [block, draw = Plum, dash pattern={on 1pt off 1pt}, fill = white!60!Cyan, text width=5em*\scalePicture, minimum height=1.2em*\scalePicture, rotate=0] (Feedback) at (c12) {Feedback};
    
    % Received Pilot Symbols
    \coordinate (RPS) at ($(c8)!0.4!(c11) + (270:20pt*\scalePicture)$) {};
    \node [rotate = 0, text width=12em*\scalePicture, align=center] (nodetextRPS) at (RPS) {\color{orange}{Received\\Pilot Symbols}};
    
    % r_i
    \coordinate (ri) at ($(c8)!0.4!(c11) + (90:12pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetextri) at (ri) {$\tpl{\mathbf{r}_{i+1}}, \tpl{\mathbf{r}_{i}}$};
    
    % Received Data Symbols
    \coordinate (RDS) at ($(c7)!0.4!(c6) + (90:20pt*\scalePicture)$) {};
    \node [rotate = 0, text width=12em*\scalePicture, align=center] (nodetextRDS) at (RDS) {\color{orange}{Received Data\\Symbols}};
    
    % z_i
    \coordinate (zi) at ($(c7)!0.3!(c6) + (270:12pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetextzi) at (zi) {$\tpl{\mathbf{z}_{i}}$};
    
    % Fading gain estimate
    \coordinate (fge) at ($(c11)!0.53!(c6) + (0:26pt*\scalePicture)$) {};
    \node [rotate = 0, text width=6em*\scalePicture, align=center] (nodetextfge) at (fge) {\color{orange}{Fading Gain Estimate}};
    
    % y(t)
    \coordinate (yt) at ($(c10)!0.3!(c9) + (90:11pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetextyt) at (yt) {$\color{orange}{y(t)}$};
    
    % b^head_i-1
    \coordinate (bi1) at ($(c14) + (90:11pt*\scalePicture) + (0:17pt*\scalePicture)$) {}; 
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext1) at (bi1) {$\tpl{\mathbf{\widehat{b}}_{i-1}}$};
    
    % s^head_i-1
    \coordinate (si1) at ($(c11)!0.6!(c12) + (270:15pt*\scalePicture)$) {}; 
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext1) at (si1) {$\tpl{\mathbf{\widehat{s}}_{i-1}}$};
    
    %% Information
    \coordinate (c16) at ($(c8) + (0:30pt*\scalePicture) + (270:70pt*\scalePicture)$) {};
    \coordinate (c17) at ($(c16) + (0:40pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (c16) -- (c17);
    \node [rotate = 0, text width=8em*\scalePicture, align=center] (nodetextinfo1) at ($(c17) + (0:120pt*\scalePicture)$) {: Technique 1};
    
    \coordinate (c18) at ($(c16) + (270:20pt*\scalePicture)$) {};
    \coordinate (c19) at ($(c17) + (270:20pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (c18) -- (c19);
    \node [rotate = 0, text width=1em*\scalePicture, align=center] (nodetextinfoplut) at ($(c19) + (0:10pt*\scalePicture)$) {+};
    \draw [Plum, dash pattern={on 1pt off 1pt}, line width=0.6mm*\scalePicture] ($(c19) + (0:20pt*\scalePicture)$) -- ($(c19) + (0:60pt*\scalePicture)$);
    \node [rotate = 0, text width=8em*\scalePicture, align=center] (nodetextinfo2) at ($(c19) + (0:120pt*\scalePicture)$) {: Technique 2};    
\end{tikzpicture}


==> resim5.tex <==
\begin{tikzpicture}[
    >=stealth',
    black!50,
    line width=0.7mm*\scalePicture,
    text=black,
    font = \small,
    every new ->/.style = {shorten >=1pt*\scalePicture},
    graphs/every graph/.style = {edges=rounded corners},
    block/.style ={font = \small, rectangle, draw=blue!60!black, thick, fill = white, text width=3em*\scalePicture, align=center, rounded corners, minimum height=3.6em*\scalePicture},
    point/.style={rectangle, minimum height=1.0em*\scalePicture, text width=3em*\scalePicture, draw = white, fill = white},
    cross/.style={cross out, draw=black, minimum size=2.0em*\scalePicture), inner sep=3pt*\scalePicture, outer sep=2pt*\scalePicture},
    cross/.default={1pt*\scalePicture}
    ]
    \matrix[column sep=7mm*\scalePicture, row sep=5mm*\scalePicture]
    {
        \node [point] (p11) {}; & \node [point] (p12) {}; & \node [point] (p13) {}; & \node [point] (p14) {};\\
        \node [point] (p21) {}; & \node [point] (p22) {}; & \node [point] (p23) {}; & \node [point] (p24) {};\\
        \node [point] (p31) {}; & \node [point] (p32) {}; & \node [point] (p33) {}; & \node [point] (p34) {};\\
        \node [point] (p41) {}; & \node [point] (p42) {}; & \node [point] (p43) {}; & \node [point] (p44) {};\\
    };
    
    %% Arrows
    
    
    % z_i
    \coordinate (t12) at ($(p21)!0.5!(p31) + (180:13.5pt*\scalePicture)$) {};
    \coordinate (t21) at ($(p21) + (0:10pt*\scalePicture) + (90:10pt*\scalePicture)$) {};
    \coordinate (t22) at ($(p22) + (180:27pt*\scalePicture) + (90:10pt*\scalePicture)$) {};
    \draw [red, solid, line width=0.6mm*\scalePicture] (t21) [->] -- (t22);
    
    % r_i
    \coordinate (t31) at ($(p31) + (0:10pt*\scalePicture) + (270:10pt*\scalePicture)$) {};
    \coordinate (t32) at ($(p32) + (180:27pt*\scalePicture) + (270:10pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t31) [->] -- (t32);
    
    % b_i
    \coordinate (t41) at ($(p22)!0.5!(p32) + (0:110pt*\scalePicture)$) {};
    \coordinate (t42) at ($(p22)!0.5!(p32) + (0:150pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (t41) [->] -- (t42);
    
    %% Texts
    
    % z_i
    \coordinate (text2) at ($(t21) + (180:8pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext2) at (text2) {$\tpl{\mathbf{z}_{i}}$};
    
    % r_i
    \coordinate (text3) at ($(t31) + (180:23pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext3) at (text3) {$\tpl{\mathbf{r}_{i+1}}, \tpl{\mathbf{r}_{i}}$};
        
    % N bits
    \coordinate (text4) at ($(t41)!0.45!(t42) + (90:18pt*\scalePicture)$) {};
    \node [rotate = 0, text width=2em*\scalePicture, align=center] (nodetext4) at (text4) {\color{orange}{$N$ bits}};
    
    % b_i
    \coordinate (text5) at ($(t41)!0.5!(t42) + (270:12pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext5) at (text5) {$\tpl{\mathbf{\widehat{b}}_{i}}$};
    
    % .... arrows
    \coordinate (a1) at ($(t22) + (0:59pt*\scalePicture) + (90:18pt*\scalePicture)$) {};
    \coordinate (a11) at ($(a1) + (0:60pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (a1) [->] -- (a11);
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext6) at ($(a1)!0.3!(a11) + (90:8pt*\scalePicture)$) {$\tpl{1}$};
    
    \coordinate (a2) at ($(a1) + (270:18pt*\scalePicture)$) {};
    \coordinate (a21) at ($(a11) + (270:18pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (a2) [->] -- (a21);
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext7) at ($(a2)!0.3!(a21) + (90:8pt*\scalePicture)$) {$\tpl{2}$};
    
    
    
    % ....
    
    
    \coordinate (a3) at ($(t32) + (0:59pt*\scalePicture) + (270:18pt*\scalePicture)$) {};
    \coordinate (a31) at ($(a3) + (0:60pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (a3) [->] -- (a31);
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext7) at ($(a3)!0.4!(a31) + (90:8pt*\scalePicture)$) {$\tpl{2^{N}}$};
    
    \coordinate (a4) at ($(a3) + (90:18pt*\scalePicture)$) {};
    \coordinate (a41) at ($(a31) + (90:18pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (a4) [->] -- (a41);
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext7) at ($(a4)!0.4!(a41) + (90:8pt*\scalePicture)$) {$\tpl{2^{N}-1}$};
    
    % ....
    
    \coordinate (dot1) at ($(a2)!0.5!(a21) + (270:4pt*\scalePicture)$) {};
    \coordinate (dot2) at ($(a4)!0.5!(a41) + (90:14pt*\scalePicture)$) {};
    \draw [black, dash pattern={on 2pt off 2pt}, line width=0.5mm*\scalePicture] (dot1) -- (dot2);
    
    %% Boxes
    
    % Receiver
    \coordinate (Receiver) at ($(p22)!0.5!(p32) + (0:3.5pt*\scalePicture)$) {};
    \node [block, draw = black!20!Cyan, fill = LimeGreen!50!White, text width=5em*\scalePicture, minimum height=2.5em*\scalePicture, rotate=0] (node2) at ($(Receiver)$) {\text{ }\\\text{ }\\Machine Learning Classifier\\\text{ }\\\text{ }};
    
    % Mapper
    \coordinate (mapper) at ($(a21)!0.5!(a41) + (0:11pt*\scalePicture)$) {};
    \node [block, draw = black!20!Cyan, fill = LimeGreen!50!White, text width=9em*\scalePicture, minimum height=2.0em*\scalePicture, rotate=270] (nodeMapper) at (mapper) {Mapper};
\end{tikzpicture}


==> resim6.tex <==
\begin{tikzpicture}[
    >=stealth',
    black!50,
    line width=0.7mm*\scalePicture,
    text=black,
    font = \small,
    every new ->/.style = {shorten >=1pt*\scalePicture},
    graphs/every graph/.style = {edges=rounded corners},
    block/.style ={font = \small, rectangle, draw=blue!60!black, thick, fill = white, text width=3em*\scalePicture, align=center, rounded corners, minimum height=3.6em*\scalePicture},
    point/.style={rectangle, minimum height=1.0em*\scalePicture, text width=3em*\scalePicture, draw = white, fill = white},
    cross/.style={cross out, draw=black, minimum size=2.0em*\scalePicture), inner sep=3pt*\scalePicture, outer sep=2pt*\scalePicture},
    cross/.default={1pt*\scalePicture}
    ]
    
    %% Machine learning classifier 1 to N
    \coordinate (ML1) at (0pt*\scalePicture,0pt*\scalePicture) {};
    \coordinate (ML2) at ($(ML1) + (270:55pt*\scalePicture)$) {};
    \coordinate (MLdots) at ($(ML2) + (270:55pt*\scalePicture)$) {};
    \coordinate (MLN) at ($(MLdots) + (270:55pt*\scalePicture)$) {};
    
    %% Arrows
    
    % z
    \coordinate (z1) at ($(ML1) + (180:120pt*\scalePicture) + (90:13pt*\scalePicture)$) {};
    \coordinate (z2) at ($(z1) + (0:79pt*\scalePicture)$) {};
    \draw [red, solid, line width=0.6mm*\scalePicture] (z1) [->] -- (z2);
    
    \coordinate (z3) at ($(z1) + (0:29pt*\scalePicture)$) {};
    \coordinate (z4) at ($(z3) + (270:55pt*\scalePicture)$) {};
    \coordinate (z5) at ($(z2) + (270:55pt*\scalePicture)$) {};
    \draw [red, solid, line width=0.6mm*\scalePicture] (z3) -- (z4) [->] -- (z5);
    
    \coordinate (z6) at ($(z4) + (270:110pt*\scalePicture)$) {};
    \coordinate (z7) at ($(z5) + (270:110pt*\scalePicture)$) {};
    \draw [red, solid, line width=0.6mm*\scalePicture] (z4) -- (z6) [->] -- (z7);
    
    % r
    \coordinate (r1) at ($(ML1) + (180:120pt*\scalePicture) + (270:13pt*\scalePicture)$) {};
    \coordinate (r2) at ($(r1) + (0:79pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (r1) [->] -- (r2);
    \coordinate (r3) at ($(r1) + (0:19pt*\scalePicture)$) {};
    \coordinate (r4) at ($(r3) + (270:55pt*\scalePicture)$) {};
    \coordinate (r5) at ($(r2) + (270:55pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (r3) -- (r4) [->] -- (r5);
    \coordinate (r6) at ($(r4) + (270:110pt*\scalePicture)$) {};
    \coordinate (r7) at ($(r5) + (270:110pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (r4) -- (r6) [->] -- (r7);
    
    
    \coordinate (mout1) at ($(ML1) + (0:40pt*\scalePicture)$) {};
    \coordinate (mout12) at ($(ML1) + (0:80pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (mout1) [->] -- (mout12);
    
    \coordinate (mout2) at ($(ML2) + (0:40pt*\scalePicture)$) {};
    \coordinate (mout22) at ($(ML2) + (0:80pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (mout2) [->] -- (mout22);
    
    \coordinate (moutdots) at ($(MLdots) + (0:60pt*\scalePicture)$) {};
    \draw [black, dash pattern={on 2pt off 2pt}, line width=0.5mm*\scalePicture] ($(moutdots) + (90:37pt*\scalePicture)$) -- ($(moutdots) + (270:23pt*\scalePicture)$);
    
    \coordinate (moutN) at ($(MLN) + (0:40pt*\scalePicture)$) {};
    \coordinate (moutN2) at ($(MLN) + (0:80pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (moutN) [->] -- (moutN2);
    
    %% Texts
    
    % z_i
    \coordinate (zText) at ($(z1) + (180:7pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetextZ) at (zText) {$\tpl{\mathbf{z}_{i}}$};
    
    % r_i
    \coordinate (rText) at ($(r1) + (180:22pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetextR) at (rText) {$\tpl{\mathbf{r}_{i+1}}, \tpl{\mathbf{r}_{i}}$};
    
    % 1,2,...,N
    \coordinate (text1) at ($(mout1)!0.5!(mout12) + (90:10pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext1) at (text1) {\tpl{1}};
    
    \coordinate (text2) at ($(mout2)!0.5!(mout22) + (90:10pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext2) at (text2) {\tpl{2}};
    
    \coordinate (textN) at ($(moutN)!0.5!(moutN2) + (90:10pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetext1) at (textN) {$\tpl{N}$};
    
    % Mapper
    \coordinate (mapper) at ($(mout12)!0.5!(moutN2) + (0:11pt*\scalePicture)$) {};
    \node [block, draw = black!20!Cyan, fill = LimeGreen!50!White, text width=20em*\scalePicture, minimum height=2.0em*\scalePicture, rotate=270] (nodeMapper) at (mapper) {Mapper};
    
    % b_i
    \coordinate (bi1) at ($(mapper) + (0:11pt*\scalePicture)$) {};
    \coordinate (bi2) at ($(mapper) + (0:41pt*\scalePicture)$) {};
    \draw [black, solid, line width=0.6mm*\scalePicture] (bi1) [->] -- (bi2);
    
    \coordinate (textbi) at ($(bi1)!0.5!(bi2) + (90:12pt*\scalePicture)$) {};
    \node [rotate = 0, text width=4em*\scalePicture, align=center] (nodetextbi) at (textbi) {$\tpl{\mathbf{\widehat{b}}_{i}}$};
    
    %% Boxes
    \node [block, draw = black!20!Cyan, fill = LimeGreen!50!White, text width=7em*\scalePicture, minimum height=2.5em*\scalePicture, rotate=0] (nodeML1) at (ML1) {Machine Learning Classifier 1};
    \node [block, draw = black!20!Cyan, fill = LimeGreen!50!White, text width=7em*\scalePicture, minimum height=2.5em*\scalePicture, rotate=0] (nodeML2) at (ML2) {Machine Learning Classifier 2};
    \draw [black, dash pattern={on 2pt off 2pt}, line width=0.5mm*\scalePicture] ($(MLdots) + (90:20pt*\scalePicture)$) -- ($(MLdots) + (270:20pt*\scalePicture)$);
    \node [block, draw = black!20!Cyan, fill = LimeGreen!50!White, text width=7em*\scalePicture, minimum height=2.5em*\scalePicture, rotate=0] (nodeMLN) at (MLN) {Machine Learning Classifier $N$};
\end{tikzpicture}

